Malware Classification Using Long Short-Term Memory Models

Signature and anomaly based techniques are the quintessential approaches to malware detection. However, these techniques have become increasingly ineffective as malware has become more sophisticated and complex. Researchers have therefore turned to deep learning to construct better performing model. In this paper, we create four different long-short term memory (LSTM) based models and train each to classify malware samples from 20 families. Our features consist of opcodes extracted from malware executables. We employ techniques used in natural language processing (NLP), including word embedding and bidirection LSTMs (biLSTM), and we also use convolutional neural networks (CNN). We find that a model consisting of word embedding, biLSTMs, and CNN layers performs best in our malware classification experiments.

==> figures/LSTM_1e.tex <==
\begin{tikzpicture}[scale=0.6,every node/.style={scale=0.7}]
%\begin{tikzpicture}[framed,scale=0.65,every node/.style={scale=0.8}]

    % 0
    \draw[ultra thick,color=blue] (0.0,0.0) rectangle (6.0,4.0);
    \draw[ultra thick,color=green] (0.75,6.5) circle(0.45);
    \draw[ultra thick,color=green,->] (0.75,6.05) -- (0.75,4.0);
    \draw[ultra thick,color=blue,->] (5.25,0.0) -- (5.25,-2.0);
    \draw[ultra thick,color=blue,->] (-2.0,1.0) -- (0.0,1.0);
    \draw[ultra thick,color=blue,->] (-2.0,3.0) -- (0.0,3.0);
    \draw[ultra thick,color=blue,->] (6.0,1.0) -- (8.0,1.0);
    \draw[ultra thick,color=blue,->] (6.0,3.0) -- (8.0,3.0);

    \node at (-2.5,1.0) {$c_{t-1}$};
    \node at (-2.5,3.0) {$h_{t-1}$};
    \node at (0.75,6.5) {$X_{t}$};
    \node at (5.25,-2.35) {$h_{t}$};
    \node at (8.35,1.0) {$c_{t}$};
    \node at (8.325,3.0) {$h_{t}$};

%    \node[color=green] at (8.0,5.5) {\large$\cdots$};
%    \node[color=blue] at (8.0,2.75) {\large$\cdots$};
%    \node[color=blue] at (8.0,3.25) {\large$\cdots$};
%    \node[color=black] at (8.0,0.75) {\large$\cdots$};

%    \draw[thick,color=green,rounded corners] (0.75,4.0) -- (0.75,3.0) -- (1.5,3.0);
    \draw[thick,color=green,->] (0.75,4.0) -- (0.75,3.15);%%%%%
    \draw[thick,color=blue] (0.75,3.0) circle(0.15);%%%%%
    \node at (0.75,3.0) {$\color{blue}\scriptstyle\|$};%%%%%
%    \node at (0.75,3.0) {$\scriptstyle\color{blue}|\kern-0.5pt\color{green}|$};%%%%%

%    \draw[thick,color=blue,rounded corners,->] (0.0,3.0) -- (2.5,3.0) -- (2.5,2.53);
%    \draw[thick,color=blue,->] (0.0,3.0) -- (3.55,3.0);
    \draw[thick,color=blue,->] (0.0,3.0) -- (0.60,3.0);%%%%%
    \draw[thick,color=blue,->] (0.90,3.0) -- (3.55,3.0);%%%%%
    \draw[thick,color=blue] (3.75,3.0) circle(0.2);
    \node at (3.75,3.0) {$\scriptstyle\sigma$};
%    \node at (3.27,3.2) {$\scriptstyle W_{\kern -1.5pt o}$};
    \node at (3.25,3.2) {$\scriptstyle W_{\kern -1.5pt o}$};
%    \draw[thick,color=blue,rounded corners,->] (3.75,2.8) -- (3.75,2.33) -- (4.4,2.33);
    \draw[thick,color=blue,->] (3.95,3.0) -- (4.4,3.0);
%    \node at (3.75,2.2) {$\scriptstyle o_t$};
    \node at (4.15,3.175) {$\scriptstyle o_t$};
%    \node at (4.15,2.8) {$\scriptstyle o_t$};

%    \draw[thick,color=blue,->] (0.5,3.0) -- (0.5,2.5);

    \draw[thick,color=blue,->] (1.5,3.0) -- (1.5,2.45);
    \draw[thick,color=blue] (1.5,2.25) circle(0.2);
    \node at (1.5,2.25) {$\scriptstyle\sigma$};
%    \node at (1.275,2.7) {$\scriptstyle W_{\kern -1.5pt f}$};
    \node at (1.25,2.7) {$\scriptstyle W_{\kern -1.5pt f}$};
    \draw[thick,color=blue,->] (1.5,2.05) -- (1.5,1.1);
    \node at (1.3,1.75) {$\scriptstyle f_t$};
    \draw[thick,color=red] (1.5,1.0) circle(0.1);
    \node at (1.5,1.0) {$\color{red}\scriptstyle\times$};         
%    \node at (1.5,1.0) {$\color{red}\ast$};
 
    \draw[thick,color=blue,->] (2.25,3.0) -- (2.25,2.45);
    \draw[thick,color=blue] (2.25,2.25) circle(0.2);
%    \node at (2.025,2.7) {$\scriptstyle W_{\kern -1.5pt i}$};
    \node at (2.0,2.7) {$\scriptstyle W_{\kern -1.0pt i}$};
    \node at (2.25,2.25) {$\scriptstyle\sigma$};    
    \draw[thick,color=blue,rounded corners,->] (2.25,2.05) -- (2.25,1.67) -- (2.525,1.67);
    \node at (2.1,1.75) {$\scriptstyle i_t$};

    \draw[thick,color=blue,->] (3.0,3.0) -- (3.0,2.45);
%    \node at (2.775,2.7) {$\scriptstyle W_{\kern -1.5pt g}$};
    \node at (2.725,2.7) {$\scriptstyle W_{\kern -1.5pt g}$};
    \draw[thick,color=red] (3.0,2.25) circle(0.2);
    \node at (3.0,2.25) {$\scriptstyle\tau$};     
%    \draw[thick,color=blue,->] (3.0,2.05) -- (3.0,1.77);
    \draw[thick,color=blue,rounded corners,->] (3.0,2.05) -- (3.0,1.67) -- (2.725,1.67);
    \draw[thick,color=red] (2.625,1.67) circle(0.1);
    \node at (2.625,1.67) {$\color{red}\scriptstyle\times$};         
%    \node at (2.625,1.67) {$\color{red}\ast$};
    \draw[thick,color=blue,->] (2.625,1.57) -- (2.625,1.1);
    \draw[thick,color=black] (2.625,1.0) circle(0.1);
    \node at (2.625,1.0) {$\scriptstyle\hbox{}+\hbox{}$};         
    \node at (3.225,1.75) {$\scriptstyle g_t$};

%   \draw[thick,color=blue,rounded corners,->] (2.5,2.13) -- (2.5,1.67) -- (2.8,1.67);%%%
%    \draw[thick,color=blue,->] (2.7,2.33) -- (2.9,2.33);

%    \draw[thick,color=blue,->] (4.5,1.87) -- (4.5,2.23);
%    \draw[thick,color=blue,->] (4.5,1.87) -- (4.5,2.9);
    \draw[thick,color=blue,->] (4.5,2.45) -- (4.5,2.9);
%    \draw[thick,color=red] (4.5,1.67) circle(0.2);
%    \node at (4.5,1.67) {$\scriptstyle\tau$};    
    \draw[thick,color=red] (4.5,2.25) circle(0.2);
    \node at (4.5,2.25) {$\scriptstyle\tau$};    
%    \draw[thick,color=blue,rounded corners] (3.0,1.47) -- (3.0,1.0) -- (3.5,1.0);
%    \draw[thick,color=blue,->] (4.5,1.0) -- (4.5,1.47);
    \draw[thick,color=blue,->] (4.5,1.0) -- (4.5,2.05);

%    \draw[thick,color=blue,rounded corners,->] (4.5,2.43) -- (4.5,3.0) -- (6.0,3.0);
    \draw[thick,color=blue,->] (4.6,3.0) -- (6.0,3.0);
%    \draw[thick,color=red] (4.5,2.33) circle(0.1);
    \draw[thick,color=red] (4.5,3.0) circle(0.1);
%    \node at (4.5,2.33) {$\scriptstyle\times$};         
    \node at (4.5,3.0) {$\color{red}\scriptstyle\times$};         
%    \node at (4.5,3.0) {$\color{red}\ast$};

    \draw[thick,color=blue,->] (0.0,1.0) -- (1.4,1.0);
    \draw[thick,color=blue,->] (1.6,1.0) -- (2.525,1.0);
    \draw[thick,color=blue,->] (2.725,1.0) -- (6.0,1.0);

    \draw[thick,color=blue] (5.25,3.0) -- (5.25,1.15);
    \draw[thick,color=blue,->] (5.25,0.85) -- (5.25,0.0);
    \draw[thick,color=blue,rounded corners] (5.25,1.15) -- (5.4,1.0) -- (5.25,0.85);
    
\end{tikzpicture}


==> figures/RNN_simp.tex <==
\begin{tikzpicture}[framed,scale=0.35,every node/.style={scale=0.6}]

    % 0
%    \draw[thick,color=green] (0.5,5.5) circle (0.575);
%    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
%    \draw[thick,color=green,->] (0.5,4.925) -- (0.5,3.5);
%    \draw[thick,color=blue,->] (1.0,3.0) -- (2.5,3.0);

%    \node at (0.5,5.5) {$X_0$};
%    \node at (0.5,3.0) {$f$};
    
    % 1
%    \draw[thick,color=green] (3.0,5.5) circle (0.575);
%    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
%    \draw[thick,color=green,->] (3.0,4.925) -- (3.0,3.5);
%    \draw[thick,color=blue,->] (3.5,3.0) -- (5.0,3.0);

%    \node at (3.0,5.5) {$X_1$};
%    \node at (3.0,3.0) {$f$};
    
    % 2
%    \draw[thick,color=green] (5.5,5.5) circle (0.575);
%    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
%    \draw[thick,color=green,->] (5.5,4.925) -- (5.5,3.5);
%    \draw[thick,color=blue,->] (6.0,3.0) -- (7.5,3.0);

%    \node at (5.5,5.5) {$X_2$};
%    \node at (5.5,3.0) {$f$};

    % 3
    \draw[thick,color=green] (10.5,5.5) circle (0.575);
    \draw[thick,color=blue] (10.0,2.5) rectangle (11.0,3.5);
%    \draw[thick,color=red,rotate around={45:(10.5,0.5)}] (10.0,0.0) rectangle (11.0,1.0);
    \draw[thick,color=green,->] (10.5,4.925) -- (10.5,3.5);
    \draw[thick,color=blue,->] (10.5,2.5) -- (10.5,1.17);
%    \draw[thick,color=red,->] (10.5,-0.2) -- (10.5,-1.55);

    \draw[thick,color=blue,->] (10.0,2.75) .. controls (8.5,2.0) and (8.5,4.0) .. (10.0,3.25);%%%

    \node at (8.5,3.0) {$w$};
    \node at (10.25,4.3) {$u$};
%    \node at (10.25,1.85) {$v$};

    \node at (10.5,5.5) {$X_{t}$};
    \node at (10.5,3.0) {$f$};
%    \node at (10.5,0.5) {$g$};
    \node at (10.5,0.75) {$E_{t}$};
%    \node at (10.5,-1.9) {$Y_{t}$};

\end{tikzpicture}


==> figures/RNN_simp_unroll.tex <==
\begin{tikzpicture}[framed,scale=0.35,every node/.style={scale=0.6}]

    % 0
    \draw[thick,color=green] (-2.0,5.5) circle (0.575);
    \draw[thick,color=blue] (-2.5,2.5) rectangle (-1.5,3.5);
    \draw[thick,color=green,->] (-2.0,4.925) -- (-2.0,3.5);
    \draw[thick,color=blue,->] (-2.0,2.5) -- (-2.0,1.17);
    \draw[thick,color=blue,->] (-1.5,3.0) -- (0.0,3.0);

    \node at (-2.25,4.3) {$u$};
%    \node at (-2.25,1.85) {$v$};
    \node at (-2.0,5.5) {$X_{0}$};
%    \node at (-2.0,3.0) {$f$};
%    \node at (-2.0,3.0) {$S_{0}$};
    \node at (-2.0,3.0) {$Z_{0}$};
    \node at (-2.0,0.75) {$E_{0}$};

    % 1
    \draw[thick,color=green] (0.5,5.5) circle (0.575);
    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
%    \draw[thick,color=red,rotate around={45:(0.5,0.5)}] (0.0,0.0) rectangle (1.0,1.0);
    \draw[thick,color=green,->] (0.5,4.925) -- (0.5,3.5);
    \draw[thick,color=blue,->] (0.5,2.5) -- (0.5,1.17);
    \draw[thick,color=blue,->] (1.0,3.0) -- (2.5,3.0);

    \node at (0.25,4.3) {$u$};
%    \node at (0.25,1.85) {$v$};
    \node at (-0.75,3.3) {$w$};
    \node at (0.5,5.5) {$X_{1}$};
%    \node at (0.5,3.0) {$f$};
%    \node at (0.5,3.0) {$S_{1}$};
    \node at (0.5,3.0) {$Z_{1}$};
    \node at (0.5,0.75) {$E_{1}$};
    
    % 2
    \draw[thick,color=green] (3.0,5.5) circle (0.575);
    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
%    \draw[thick,color=red,rotate around={45:(3.0,0.5)}] (2.5,0.0) rectangle (3.5,1.0);
    \draw[thick,color=green,->] (3.0,4.925) -- (3.0,3.5);
    \draw[thick,color=blue,->] (3.0,2.5) -- (3.0,1.17);
    \draw[thick,color=blue,->] (3.5,3.0) -- (5.0,3.0);

    \node at (2.75,4.3) {$u$};
%    \node at (2.75,1.85) {$v$};
    \node at (1.75,3.3) {$w$};
    \node at (3.0,5.5) {$X_{2}$};
%    \node at (3.0,3.0) {$f$};
%    \node at (3.0,3.0) {$S_{2}$};
    \node at (3.0,3.0) {$Z_{2}$};
    \node at (3.0,0.75) {$E_{2}$};
    
    % 3
    \draw[thick,color=green] (5.5,5.5) circle (0.575);
    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
%    \draw[thick,color=red,rotate around={45:(5.5,0.5)}] (5.0,0.0) rectangle (6.0,1.0);
    \draw[thick,color=green,->] (5.5,4.925) -- (5.5,3.5);
    \draw[thick,color=blue,->] (5.5,2.5) -- (5.5,1.17);
    \draw[thick,color=blue,->] (6.0,3.0) -- (7.5,3.0);

    \node at (5.25,4.3) {$u$};
%    \node at (5.25,1.85) {$v$};
    \node at (4.25,3.3) {$w$};
    \node at (5.5,5.5) {$X_{3}$};
%    \node at (5.5,3.0) {$f$};
%    \node at (5.5,3.0) {$S_{3}$};
    \node at (5.5,3.0) {$Z_{3}$};
    \node at (5.5,0.75) {$E_{3}$};

    \node at (6.75,3.3) {$w$};

    \node[color=green] at (8.0,5.5) {\large$\cdots$};
    \node[color=blue] at (8.0,3.0) {\large$\cdots$};
    \node[color=black] at (8.0,0.75) {\large$\cdots$};
    
\end{tikzpicture}


==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0,ymax=111,
        ytick={0,20,40,60,80,100},
%        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        xlabel = {Number of Families},
        ylabel = {Accuracy (\%)},
%        symbolic x coords={$N=2$,$N=31$,$N=100$,$N=200$},
        symbolic x coords={5,10,15,20},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
%        xtick={$N=2$,$N=31$,$N=100$,$N=200$},
        xtick={5,10,15,20},
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=2
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.175,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south west,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
		font=\footnotesize,
                at={(0.1275,0.0025)},
                anchor=south,
                column sep=0.25ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% MLP
coordinates {
(5,83.56)
(10,57.5)
(15,51.22)
(20,50.48)
};
\addplot[fill=gray,opacity=0.90] %%%%% LSTM
coordinates {
(5,55.73)
(10,39.28)
(15,34.47)
(20,30.55)
};
\addplot[fill=green,opacity=1.00] %%%%% LSTM+embed
coordinates {
(5,74.66)
(10,54.89)
(15,53.36)
(20,49.66)
};
\addplot[fill=yellow,opacity=1.00] %%%%% biLSTM
coordinates {
(5,89.66)
(10,79.30)
(15,75.50)
(20,73.36)
};
\addplot[fill=blue,opacity=1.00] %%%%% biLSTM+CNN
coordinates {
(5,94.32)
(10,87.38)
(15,86.91)
(20,81.06)
};
%\legend{$W=1$,$W=5$,$W=10$,$W=30$,$W=100$}
\legend{MLP, LSTM, $\mbox{LSTM}+\mbox{embed}$, biLSTM, $\mbox{biLSTM}+\mbox{CNN}$}
\end{axis}
\end{tikzpicture}


==> figures/conf_biLSTM_CNN.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.315]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            %%%% hotbar %%%%
			0 0 0.99
			1 0 0.0
			2 0 0.0
			3 0 0.0
			4 0 0.0
			5 0 0.0
			6 0 0.0
			7 0 0.0
			8 0 0.0
			9 0 0.0
			10 0 0.0
			11 0 0.0
			12 0 0.0
			13 0 0.0
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.0
			18 0 0.0
			19 0 0.0
            %%%% renos %%%%
			0 1 0.0
			1 1 0.93
			2 1 0.01
			3 1 0.0
			4 1 0.0
			5 1 0.0
			6 1 0.0
			7 1 0.02
			8 1 0.0
			9 1 0.0
			10 1 0.0
			11 1 0.0
			12 1 0.01
			13 1 0.01
			14 1 0.0
			15 1 0.0
			16 1 0.0
			17 1 0.0
			18 1 0.01
			19 1 0.0
            %%%% vundo %%%%
			0 2 0.0
			1 2 0.0
			2 2 0.80
			3 2 0.03
			4 2 0.0
			5 2 0.02
			6 2 0.0
			7 2 0.05
			8 2 0.01
			9 2 0.0
			10 2 0.0
			11 2 0.01
			12 2 0.01
			13 2 0.04
			14 2 0.0
			15 2 0.01
			16 2 0.0
			17 2 0.0
			18 2 0.03
			19 2 0.0
            %%%% winwebsec %%%%
			0 3 0.0
			1 3 0.0
			2 3 0.0
			3 3 0.95
			4 3 0.0
			5 3 0.0
			6 3 0.0
			7 3 0.01
			8 3 0.0
			9 3 0.0
			10 3 0.0
			11 3 0.0
			12 3 0.0
			13 3 0.0
			14 3 0.0
			15 3 0.0
			16 3 0.0
			17 3 0.0
			18 3 0.03
			19 3 0.0
            %%%% zbot %%%%
			0 4 0.0
			1 4 0.0
			2 4 0.0
			3 4 0.0
			4 4 0.96
			5 4 0.01
			6 4 0.0
			7 4 0.01
			8 4 0.0
			9 4 0.0
			10 4 0.0
			11 4 0.01
			12 4 0.0
			13 4 0.0
			14 4 0.0
			15 4 0.0
			16 4 0.0
			17 4 0.0
			18 4 0.0
			19 4 0.0
            %%%% alureon %%%%
			0 5 0.0
			1 5 0.01
			2 5 0.01
			3 5 0.02
			4 5 0.01
			5 5 0.83
			6 5 0.0
			7 5 0.03
			8 5 0.0
			9 5 0.0
			10 5 0.0
			11 5 0.02
			12 5 0.0
			13 5 0.02
			14 5 0.0
			15 5 0.0
			16 5 0.0
			17 5 0.0
			18 5 0.02
			19 5 0.0
            %%%% bho %%%%
			0 6 0.0
			1 6 0.0
			2 6 0.0
			3 6 0.0
			4 6 0.0
			5 6 0.0
			6 6 0.97
			7 6 0.0
			8 6 0.0
			9 6 0.0
			10 6 0.0
			11 6 0.0
			12 6 0.0
			13 6 0.01
			14 6 0.0
			15 6 0.0
			16 6 0.0
			17 6 0.0
			18 6 0.0
			19 6 0.0
            %%%% obfuscator %%%%
			0 7 0.0
			1 7 0.03
			2 7 0.06
			3 7 0.07
			4 7 0.02
			5 7 0.06
			6 7 0.0
			7 7 0.44
			8 7 0.01
			9 7 0.01
			10 7 0.0
			11 7 0.04
			12 7 0.01
			13 7 0.05
			14 7 0.0
			15 7 0.02
			16 7 0.0
			17 7 0.0
			18 7 0.16
			19 7 0.02
            %%%% onlinegames %%%%
			0 8 0.0
			1 8 0.0
			2 8 0.0
			3 8 0.01
			4 8 0.0
			5 8 0.0
			6 8 0.0
			7 8 0.03
			8 8 0.85
			9 8 0.0
			10 8 0.0
			11 8 0.0
			12 8 0.02
			13 8 0.02
			14 8 0.0
			15 8 0.01
			16 8 0.0
			17 8 0.01
			18 8 0.04
			19 8 0.0
            %%%% zeroaccess %%%%
			0 9 0.0
			1 9 0.0
			2 9 0.0
			3 9 0.0
			4 9 0.0
			5 9 0.0
			6 9 0.0
			7 9 0.01
			8 9 0.0
			9 9 0.99
			10 9 0.0
			11 9 0.0
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0
			17 9 0.0
			18 9 0.0
			19 9 0.0
            %%%% adload %%%%
			0 10 0.01
			1 10 0.0
			2 10 0.0
			3 10 0.0
			4 10 0.0
			5 10 0.0
			6 10 0.01
			7 10 0.0
			8 10 0.0
			9 10 0.0
			10 10 0.96
			11 10 0.0
			12 10 0.01
			13 10 0.0
			14 10 0.0
			15 10 0.0
			16 10 0.0
			17 10 0.0
			18 10 0.0
			19 10 0.0
            %%%% cycbot %%%%
			0 11 0.0
			1 11 0.0
			2 11 0.0
			3 11 0.0
			4 11 0.0
			5 11 0.0
			6 11 0.0
			7 11 0.02
			8 11 0.0
			9 11 0.0
			10 11 0.0
			11 11 0.95
			12 11 0.0
			13 11 0.0
			14 11 0.0
			15 11 0.0
			16 11 0.0
			17 11 0.0
			18 11 0.01
			19 11 0.0
            %%%% delfinject %%%%
			0 12 0.0
			1 12 0.01
			2 12 0.01
			3 12 0.01
			4 12 0.0
			5 12 0.0
			6 12 0.0
			7 12 0.05
			8 12 0.0
			9 12 0.0
			10 12 0.0
			11 12 0.01
			12 12 0.83
			13 12 0.02
			14 12 0.0
			15 12 0.01
			16 12 0.0
			17 12 0.0
			18 12 0.04
			19 12 0.0
            %%%% fakerean %%%%
			0 13 0.0
			1 13 0.01
			2 13 0.03
			3 13 0.02
			4 13 0.0
			5 13 0.03
			6 13 0.01
			7 13 0.04
			8 13 0.0
			9 13 0.0
			10 13 0.0
			11 13 0.0
			12 13 0.01
			13 13 0.81
			14 13 0.0
			15 13 0.01
			16 13 0.0
			17 13 0.0
			18 13 0.02
			19 13 0.0
            %%%% startpage %%%%
			0 14 0.01
			1 14 0.01
			2 14 0.0
			3 14 0.0
			4 14 0.0
			5 14 0.0
			6 14 0.0
			7 14 0.01
			8 14 0.0
			9 14 0.0
			10 14 0.0
			11 14 0.0
			12 14 0.05
			13 14 0.01
			14 14 0.82
			15 14 0.02
			16 14 0.0
			17 14 0.0
			18 14 0.04
			19 14 0.01
            %%%% agent %%%%
			0 15 0.0
			1 15 0.01
			2 15 0.03
			3 15 0.01
			4 15 0.0
			5 15 0.01
			6 15 0.01
			7 15 0.06
			8 15 0.09
			9 15 0.0
			10 15 0.0
			11 15 0.03
			12 15 0.04
			13 15 0.05
			14 15 0.29
			15 15 0.31
			16 15 0.0
			17 15 0.0
			18 15 0.04
			19 15 0.0
            %%%% ceeinject %%%%
			0 16 0.0
			1 16 0.0
			2 16 0.02
			3 16 0.05
			4 16 0.0
			5 16 0.0
			6 16 0.0
			7 16 0.02
			8 16 0.0
			9 16 0.0
			10 16 0.0
			11 16 0.0
			12 16 0.01
			13 16 0.03
			14 16 0.0
			15 16 0.01
			16 16 0.82
			17 16 0.0
			18 16 0.01
			19 16 0.0
            %%%% lolyda %%%%
			0 17 0.0
			1 17 0.0
			2 17 0.0
			3 17 0.0
			4 17 0.0
			5 17 0.0
			6 17 0.0
			7 17 0.0
			8 17 0.0
			9 17 0.0
			10 17 0.0
			11 17 0.0
			12 17 0.0
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0
			17 17 1.00
			18 17 0.0
			19 17 0.0
            %%%% rbot %%%%
			0 18 0.0
			1 18 0.01
			2 18 0.02
			3 18 0.06
			4 18 0.0
			5 18 0.01
			6 18 0.0
			7 18 0.13
			8 18 0.01
			9 18 0.0
			10 18 0.0
			11 18 0.01
			12 18 0.03
			13 18 0.06
			14 18 0.0
			15 18 0.02
			16 18 0.01
			17 18 0.01
			18 18 0.61
			19 18 0.0
            %%%% vobfus %%%%
			0 19 0.0
			1 19 0.0
			2 19 0.0
			3 19 0.0
			4 19 0.0
			5 19 0.0
			6 19 0.0
			7 19 0.0
			8 19 0.0
			9 19 0.0
			10 19 0.0
			11 19 0.0
			12 19 0.01
			13 19 0.01
			14 19 0.0
			15 19 0.01
			16 19 0.0
			17 19 0.0
			18 19 0.01
			19 19 0.96
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_embedding_biLSTM.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.315]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            %%%% hotbar %%%%
			0 0 0.98
			1 0 0.0
			2 0 0.01
			3 0 0.0
			4 0 0.0
			5 0 0.0
			6 0 0.0
			7 0 0.01
			8 0 0.0
			9 0 0.0
			10 0 0.0
			11 0 0.0
			12 0 0.0
			13 0 0.0
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.0
			18 0 0.0
			19 0 0.0
            %%%% renos %%%%
			0 1 0.01
			1 1 0.74
			2 1 0.11
			3 1 0.0
			4 1 0.01
			5 1 0.01
			6 1 0.0
			7 1 0.02
			8 1 0.0
			9 1 0.01
			10 1 0.0
			11 1 0.01
			12 1 0.02
			13 1 0.01
			14 1 0.05
			15 1 0.0
			16 1 0.0
			17 1 0.0
			18 1 0.0
			19 1 0.0
            %%%% vundo %%%%
			0 2 0.0
			1 2 0.02
			2 2 0.61
			3 2 0.02
			4 2 0.01
			5 2 0.08
			6 2 0.0
			7 2 0.08
			8 2 0.02
			9 2 0.0
			10 2 0.0
			11 2 0.03
			12 2 0.01
			13 2 0.06
			14 2 0.0
			15 2 0.01
			16 2 0.01
			17 2 0.0
			18 2 0.03
			19 2 0.0
            %%%% winwebsec %%%%
			0 3 0.0
			1 3 0.0
			2 3 0.0
			3 3 0.91
			4 3 0.0
			5 3 0.01
			6 3 0.0
			7 3 0.04
			8 3 0.0
			9 3 0.0
			10 3 0.0
			11 3 0.01
			12 3 0.0
			13 3 0.0
			14 3 0.0
			15 3 0.0
			16 3 0.0
			17 3 0.0
			18 3 0.03
			19 3 0.0
            %%%% zbot %%%%
			0 4 0.0
			1 4 0.01
			2 4 0.02
			3 4 0.0
			4 4 0.94
			5 4 0.0
			6 4 0.0
			7 4 0.0
			8 4 0.0
			9 4 0.0
			10 4 0.0
			11 4 0.0
			12 4 0.0
			13 4 0.0
			14 4 0.0
			15 4 0.0
			16 4 0.0
			17 4 0.0
			18 4 0.0
			19 4 0.0
            %%%% alureon %%%%
			0 5 0.0
			1 5 0.02
			2 5 0.22
			3 5 0.05
			4 5 0.04
			5 5 0.36
			6 5 0.0
			7 5 0.05
			8 5 0.02
			9 5 0.02
			10 5 0.0
			11 5 0.02
			12 5 0.04
			13 5 0.02
			14 5 0.01
			15 5 0.01
			16 5 0.05
			17 5 0.01
			18 5 0.04
			19 5 0.01
            %%%% bho %%%%
			0 6 0.0
			1 6 0.0
			2 6 0.01
			3 6 0.0
			4 6 0.01
			5 6 0.0
			6 6 0.93
			7 6 0.0
			8 6 0.0
			9 6 0.0
			10 6 0.0
			11 6 0.0
			12 6 0.02
			13 6 0.01
			14 6 0.0
			15 6 0.0
			16 6 0.0
			17 6 0.0
			18 6 0.0
			19 6 0.0
            %%%% obfuscator %%%%
			0 7 0.01
			1 7 0.02
			2 7 0.13
			3 7 0.05
			4 7 0.04
			5 7 0.06
			6 7 0.0
			7 7 0.31
			8 7 0.03
			9 7 0.04
			10 7 0.0
			11 7 0.05
			12 7 0.02
			13 7 0.03
			14 7 0.0
			15 7 0.03
			16 7 0.01
			17 7 0.0
			18 7 0.14
			19 7 0.01
            %%%% onlinegames %%%%
			0 8 0.0
			1 8 0.0
			2 8 0.02
			3 8 0.02
			4 8 0.0
			5 8 0.0
			6 8 0.0
			7 8 0.03
			8 8 0.80
			9 8 0.01
			10 8 0.0
			11 8 0.01
			12 8 0.02
			13 8 0.01
			14 8 0.0
			15 8 0.02
			16 8 0.0
			17 8 0.01
			18 8 0.05
			19 8 0.0
            %%%% zeroaccess %%%%
			0 9 0.0
			1 9 0.0
			2 9 0.01
			3 9 0.03
			4 9 0.0
			5 9 0.0
			6 9 0.0
			7 9 0.02
			8 9 0.0
			9 9 0.93
			10 9 0.0
			11 9 0.0
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0
			17 9 0.0
			18 9 0.0
			19 9 0.0
            %%%% adload %%%%
			0 10 0.0
			1 10 0.0
			2 10 0.0
			3 10 0.0
			4 10 0.0
			5 10 0.01
			6 10 0.01
			7 10 0.0
			8 10 0.02
			9 10 0.0
			10 10 0.93
			11 10 0.0
			12 10 0.01
			13 10 0.0
			14 10 0.0
			15 10 0.0
			16 10 0.01
			17 10 0.0
			18 10 0.0
			19 10 0.0
            %%%% cycbot %%%%
			0 11 0.0
			1 11 0.02
			2 11 0.02
			3 11 0.0
			4 11 0.03
			5 11 0.0
			6 11 0.0
			7 11 0.08
			8 11 0.02
			9 11 0.01
			10 11 0.0
			11 11 0.73
			12 11 0.0
			13 11 0.0
			14 11 0.0
			15 11 0.01
			16 11 0.0
			17 11 0.0
			18 11 0.05
			19 11 0.01
            %%%% delfinject %%%%
			0 12 0.0
			1 12 0.06
			2 12 0.03
			3 12 0.01
			4 12 0.0
			5 12 0.01
			6 12 0.02
			7 12 0.08
			8 12 0.0
			9 12 0.01
			10 12 0.0
			11 12 0.01
			12 12 0.72
			13 12 0.01
			14 12 0.0
			15 12 0.0
			16 12 0.0
			17 12 0.0
			18 12 0.03
			19 12 0.0
            %%%% fakerean %%%%
			0 13 0.0
			1 13 0.01
			2 13 0.16
			3 13 0.02
			4 13 0.0
			5 13 0.02
			6 13 0.0
			7 13 0.16
			8 13 0.0
			9 13 0.01
			10 13 0.0
			11 13 0.0
			12 13 0.05
			13 13 0.5
			14 13 0.0
			15 13 0.02
			16 13 0.02
			17 13 0.0
			18 13 0.02
			19 13 0.0
            %%%% startpage %%%%
			0 14 0.01
			1 14 0.0
			2 14 0.01
			3 14 0.0
			4 14 0.0
			5 14 0.0
			6 14 0.01
			7 14 0.02
			8 14 0.0
			9 14 0.0
			10 14 0.01
			11 14 0.01
			12 14 0.03
			13 14 0.03
			14 14 0.82
			15 14 0.0
			16 14 0.0
			17 14 0.0
			18 14 0.02
			19 14 0.01
            %%%% agent %%%%
			0 15 0.02
			1 15 0.01
			2 15 0.07
			3 15 0.01
			4 15 0.0
			5 15 0.01
			6 15 0.01
			7 15 0.05
			8 15 0.11
			9 15 0.0
			10 15 0.0
			11 15 0.01
			12 15 0.05
			13 15 0.08
			14 15 0.27
			15 15 0.25
			16 15 0.01
			17 15 0.0
			18 15 0.01
			19 15 0.02
            %%%% ceeinject %%%%
			0 16 0.01
			1 16 0.01
			2 16 0.03
			3 16 0.04
			4 16 0.02
			5 16 0.01
			6 16 0.0
			7 16 0.02
			8 16 0.0
			9 16 0.01
			10 16 0.0
			11 16 0.0
			12 16 0.01
			13 16 0.03
			14 16 0.0
			15 16 0.01
			16 16 0.81
			17 16 0.0
			18 16 0.0
			19 16 0.0
            %%%% lolyda %%%%
			0 17 0.0
			1 17 0.0
			2 17 0.0
			3 17 0.0
			4 17 0.0
			5 17 0.0
			6 17 0.0
			7 17 0.0
			8 17 0.0
			9 17 0.0
			10 17 0.0
			11 17 0.0
			12 17 0.0
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0
			17 17 0.99
			18 17 0.0
			19 17 0.0
            %%%% rbot %%%%
			0 18 0.0
			1 18 0.02
			2 18 0.08
			3 18 0.01
			4 18 0.0
			5 18 0.02
			6 18 0.0
			7 18 0.26
			8 18 0.16
			9 18 0.03
			10 18 0.0
			11 18 0.01
			12 18 0.02
			13 18 0.02
			14 18 0.0
			15 18 0.02
			16 18 0.01
			17 18 0.03
			18 18 0.29
			19 18 0.01
            %%%% vobfus %%%%
			0 19 0.0
			1 19 0.0
			2 19 0.02
			3 19 0.0
			4 19 0.0
			5 19 0.0
			6 19 0.0
			7 19 0.02
			8 19 0.0
			9 19 0.0
			10 19 0.0
			11 19 0.0
			12 19 0.0
			13 19 0.01
			14 19 0.0
			15 19 0.0
			16 19 0.0
			17 19 0.0
			18 19 0.01
			19 19 0.93
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_mlp_only.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.315]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            %%%% hotbar %%%%
			0 0 0.8
			1 0 0.0
			2 0 0.01
			3 0 0.02
			4 0 0.0
			5 0 0.0
			6 0 0.0
			7 0 0.0
			8 0 0.05
			9 0 0.0
			10 0 0.0
			11 0 0.01
			12 0 0.0
			13 0 0.0
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.09
			18 0 0.0
			19 0 0.0
            %%%% renos %%%%
			0 1 0.01
			1 1 0.43
			2 1 0.16
			3 1 0.12
			4 1 0.07
			5 1 0.03
			6 1 0.0
			7 1 0.0
			8 1 0.03
			9 1 0.03
			10 1 0.0
			11 1 0.02
			12 1 0.02
			13 1 0.02
			14 1 0.0
			15 1 0.01
			16 1 0.01
			17 1 0.01
			18 1 0.0
			19 1 0.03
            %%%% vundo %%%%
			0 2 0.01
			1 2 0.01
			2 2 0.28
			3 2 0.12
			4 2 0.1
			5 2 0.05
			6 2 0.0
			7 2 0.0
			8 2 0.09
			9 2 0.18
			10 2 0.0
			11 2 0.1
			12 2 0.01
			13 2 0.01
			14 2 0.0
			15 2 0.0
			16 2 0.01
			17 2 0.01
			18 2 0.0
			19 2 0.01
            %%%% winwebsec %%%%
			0 3 0.0
			1 3 0.0
			2 3 0.0
			3 3 0.04
			4 3 0.90
			5 3 0.0
			6 3 0.01
			7 3 0.0
			8 3 0.0
			9 3 0.02
			10 3 0.0
			11 3 0.02
			12 3 0.0
			13 3 0.0
			14 3 0.0
			15 3 0.0
			16 3 0.0
			17 3 0.0
			18 3 0.0
			19 3 0.0
            %%%% zbot %%%%
			0 4 0.0
			1 4 0.01
			2 4 0.02
			3 4 0.01
			4 4 0.91
			5 4 0.03
			6 4 0.0
			7 4 0.0
			8 4 0.0
			9 4 0.01
			10 4 0.0
			11 4 0.0
			12 4 0.0
			13 4 0.0
			14 4 0.0
			15 4 0.0
			16 4 0.0
			17 4 0.0
			18 4 0.0
			19 4 0.0
            %%%% alureon %%%%
			0 5 0.01
			1 5 0.03
			2 5 0.14
			3 5 0.07
			4 5 0.13
			5 5 0.39
			6 5 0.0
			7 5 0.01
			8 5 0.05
			9 5 0.07
			10 5 0.0
			11 5 0.05
			12 5 0.01
			13 5 0.01
			14 5 0.0
			15 5 0.01
			16 5 0.01
			17 5 0.01
			18 5 0.0
			19 5 0.01
            %%%% bho %%%%
			0 6 0.0
			1 6 0.01
			2 6 0.0
			3 6 0.02
			4 6 0.0
			5 6 0.0
			6 6 0.9
			7 6 0.0
			8 6 0.01
			9 6 0.01
			10 6 0.0
			11 6 0.01
			12 6 0.0
			13 6 0.02
			14 6 0.0
			15 6 0.02
			16 6 0.0
			17 6 0.0
			18 6 0.0
			19 6 0.0
            %%%% obfuscator %%%%
			0 7 0.0
			1 7 0.03
			2 7 0.12
			3 7 0.09
			4 7 0.09
			5 7 0.07
			6 7 0.01
			7 7 0.01
			8 7 0.07
			9 7 0.26
			10 7 0.0
			11 7 0.17
			12 7 0.01
			13 7 0.01
			14 7 0.0
			15 7 0.01
			16 7 0.01
			17 7 0.01
			18 7 0.0
			19 7 0.02
            %%%% onlinegames %%%%
			0 8 0.0
			1 8 0.01
			2 8 0.02
			3 8 0.02
			4 8 0.05
			5 8 0.0
			6 8 0.0
			7 8 0.0
			8 8 0.66
			9 8 0.05
			10 8 0.0
			11 8 0.16
			12 8 0.0
			13 8 0.0
			14 8 0.0
			15 8 0.01
			16 8 0.0
			17 8 0.0
			18 8 0.0
			19 8 0.0
            %%%% zeroaccess %%%%
			0 9 0.0
			1 9 0.0
			2 9 0.27
			3 9 0.06
			4 9 0.05
			5 9 0.0
			6 9 0.0
			7 9 0.0
			8 9 0.05
			9 9 0.49
			10 9 0.0
			11 9 0.08
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0
			17 9 0.0
			18 9 0.0
			19 9 0.0
            %%%% adload %%%%
			0 10 0.01
			1 10 0.0
			2 10 0.0
			3 10 0.01
			4 10 0.0
			5 10 0.0
			6 10 0.0
			7 10 0.0
			8 10 0.0
			9 10 0.0
			10 10 0.93
			11 10 0.02
			12 10 0.0
			13 10 0.0
			14 10 0.0
			15 10 0.0
			16 10 0.0
			17 10 0.01
			18 10 0.0
			19 10 0.0
            %%%% cycbot %%%%
			0 11 0.0
			1 11 0.01
			2 11 0.05
			3 11 0.10
			4 11 0.03
			5 11 0.0
			6 11 0.0
			7 11 0.0
			8 11 0.06
			9 11 0.27
			10 11 0.0
			11 11 0.45
			12 11 0.0
			13 11 0.0
			14 11 0.0
			15 11 0.0
			16 11 0.0
			17 11 0.01
			18 11 0.0
			19 11 0.0
            %%%% delfinject %%%%
			0 12 0.0
			1 12 0.02
			2 12 0.08
			3 12 0.07
			4 12 0.08
			5 12 0.02
			6 12 0.01
			7 12 0.0
			8 12 0.07
			9 12 0.04
			10 12 0.0
			11 12 0.08
			12 12 0.41
			13 12 0.06
			14 12 0.0
			15 12 0.02
			16 12 0.0
			17 12 0.01
			18 12 0.0
			19 12 0.02
            %%%% fakerean %%%%
			0 13 0.01
			1 13 0.02
			2 13 0.15
			3 13 0.07
			4 13 0.05
			5 13 0.01
			6 13 0.0
			7 13 0.01
			8 13 0.08
			9 13 0.16
			10 13 0.0
			11 13 0.18
			12 13 0.03
			13 13 0.2
			14 13 0.0
			15 13 0.01
			16 13 0.0
			17 13 0.01
			18 13 0.0
			19 13 0.01
            %%%% startpage %%%%
			0 14 0.0
			1 14 0.01
			2 14 0.01
			3 14 0.02
			4 14 0.0
			5 14 0.0
			6 14 0.0
			7 14 0.0
			8 14 0.01
			9 14 0.02
			10 14 0.0
			11 14 0.02
			12 14 0.01
			13 14 0.02
			14 14 0.83
			15 14 0.01
			16 14 0.0
			17 14 0.0
			18 14 0.0
			19 14 0.2
            %%%% agent %%%%
			0 15 0.0
			1 15 0.02
			2 15 0.06
			3 15 0.04
			4 15 0.03
			5 15 0.01
			6 15 0.0
			7 15 0.0
			8 15 0.01
			9 15 0.1
			10 15 0.0
			11 15 0.09
			12 15 0.03
			13 15 0.05
			14 15 0.26
			15 15 0.24
			16 15 0.0
			17 15 0.0
			18 15 0.0
			19 15 0.03
            %%%% ceeinject %%%%
			0 16 0.0
			1 16 0.01
			2 16 0.06
			3 16 0.05
			4 16 0.02
			5 16 0.02
			6 16 0.0
			7 16 0.01
			8 16 0.02
			9 16 0.02
			10 16 0.0
			11 16 0.02
			12 16 0.0
			13 16 0.0
			14 16 0.0
			15 16 0.01
			16 16 0.73
			17 16 0.01
			18 16 0.0
			19 16 0.02
            %%%% lolyda %%%%
			0 17 0.01
			1 17 0.0
			2 17 0.03
			3 17 0.02
			4 17 0.01
			5 17 0.0
			6 17 0.0
			7 17 0.0
			8 17 0.03
			9 17 0.0
			10 17 0.0
			11 17 0.0
			12 17 0.0
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0
			17 17 0.89
			18 17 0.0
			19 17 0.0
            %%%% rbot %%%%
			0 18 0.0
			1 18 0.01
			2 18 0.18
			3 18 0.11
			4 18 0.06
			5 18 0.02
			6 18 0.0
			7 18 0.0
			8 18 0.06
			9 18 0.29
			10 18 0.0
			11 18 0.23
			12 18 0.01
			13 18 0.01
			14 18 0.0
			15 18 0.0
			16 18 0.01
			17 18 0.01
			18 18 0.0
			19 18 0.01
            %%%% vobfus %%%%
			0 19 0.0
			1 19 0.01
			2 19 0.01
			3 19 0.01
			4 19 0.0
			5 19 0.0
			6 19 0.0
			7 19 0.0
			8 19 0.0
			9 19 0.0
			10 19 0.0
			11 19 0.01
			12 19 0.0
			13 19 0.0
			14 19 0.0
			15 19 0.01
			16 19 0.0
			17 19 0.0
			18 19 0.0
			19 19 0.94
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_mlp_only2.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.315]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            %%%% hotbar %%%%
			0 0 0.8
			1 0 0.0
			2 0 0.01
			3 0 0.02
			4 0 0.0
			5 0 0.0
			6 0 0.0
			7 0 0.0
			8 0 0.05
			9 0 0.0
			10 0 0.0
			11 0 0.01
			12 0 0.0
			13 0 0.0
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.09
			18 0 0.0
			19 0 0.0
            %%%% renos %%%%
			0 1 0.01
			1 1 0.43
			2 1 0.16
			3 1 0.12
			4 1 0.07
			5 1 0.03
			6 1 0.0
			7 1 0.0
			8 1 0.03
			9 1 0.03
			10 1 0.0
			11 1 0.02
			12 1 0.02
			13 1 0.02
			14 1 0.0
			15 1 0.01
			16 1 0.01
			17 1 0.01
			18 1 0.0
			19 1 0.03
            %%%% vundo %%%%
			0 2 0.01
			1 2 0.01
			2 2 0.28
			3 2 0.12
			4 2 0.1
			5 2 0.05
			6 2 0.0
			7 2 0.0
			8 2 0.09
			9 2 0.18
			10 2 0.0
			11 2 0.1
			12 2 0.01
			13 2 0.01
			14 2 0.0
			15 2 0.0
			16 2 0.01
			17 2 0.01
			18 2 0.0
			19 2 0.01
            %%%% winwebsec %%%%
			0 3 0.0
			1 3 0.0
			2 3 0.04
			3 3 0.90
			4 3 0.0
			5 3 0.01
			6 3 0.0
			7 3 0.0
			8 3 0.0
			9 3 0.02
			10 3 0.0
			11 3 0.02
			12 3 0.0
			13 3 0.0
			14 3 0.0
			15 3 0.0
			16 3 0.0
			17 3 0.0
			18 3 0.0
			19 3 0.0
            %%%% zbot %%%%
			0 4 0.0
			1 4 0.01
			2 4 0.02
			3 4 0.01
			4 4 0.91
			5 4 0.03
			6 4 0.0
			7 4 0.0
			8 4 0.0
			9 4 0.01
			10 4 0.0
			11 4 0.0
			12 4 0.0
			13 4 0.0
			14 4 0.0
			15 4 0.0
			16 4 0.0
			17 4 0.0
			18 4 0.0
			19 4 0.0
            %%%% alureon %%%%
			0 5 0.01
			1 5 0.03
			2 5 0.14
			3 5 0.07
			4 5 0.13
			5 5 0.39
			6 5 0.0
			7 5 0.01
			8 5 0.05
			9 5 0.07
			10 5 0.0
			11 5 0.05
			12 5 0.01
			13 5 0.01
			14 5 0.0
			15 5 0.01
			16 5 0.01
			17 5 0.01
			18 5 0.0
			19 5 0.01
            %%%% bho %%%%
			0 6 0.0
			1 6 0.01
			2 6 0.0
			3 6 0.02
			4 6 0.0
			5 6 0.0
			6 6 0.9
			7 6 0.0
			8 6 0.01
			9 6 0.01
			10 6 0.0
			11 6 0.01
			12 6 0.0
			13 6 0.02
			14 6 0.0
			15 6 0.02
			16 6 0.0
			17 6 0.0
			18 6 0.0
			19 6 0.0
            %%%% obfuscator %%%%
			0 7 0.0
			1 7 0.03
			2 7 0.12
			3 7 0.09
			4 7 0.09
			5 7 0.07
			6 7 0.01
			7 7 0.01
			8 7 0.07
			9 7 0.26
			10 7 0.0
			11 7 0.17
			12 7 0.01
			13 7 0.01
			14 7 0.0
			15 7 0.01
			16 7 0.01
			17 7 0.01
			18 7 0.0
			19 7 0.02
            %%%% onlinegames %%%%
			0 8 0.0
			1 8 0.01
			2 8 0.02
			3 8 0.02
			4 8 0.05
			5 8 0.0
			6 8 0.0
			7 8 0.0
			8 8 0.66
			9 8 0.05
			10 8 0.0
			11 8 0.16
			12 8 0.0
			13 8 0.0
			14 8 0.0
			15 8 0.0
			16 8 0.0
			17 8 0.0
			18 8 0.0
			19 8 0.0
            %%%% zeroaccess %%%%
			0 9 0.0
			1 9 0.0
			2 9 0.27
			3 9 0.06
			4 9 0.05
			5 9 0.0
			6 9 0.0
			7 9 0.0
			8 9 0.05
			9 9 0.49
			10 9 0.0
			11 9 0.08
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0
			17 9 0.0
			18 9 0.0
			19 9 0.0
            %%%% adload %%%%
			0 10 0.01
			1 10 0.0
			2 10 0.0
			3 10 0.01
			4 10 0.0
			5 10 0.0
			6 10 0.0
			7 10 0.0
			8 10 0.0
			9 10 0.0
			10 10 0.93
			11 10 0.02
			12 10 0.0
			13 10 0.0
			14 10 0.0
			15 10 0.0
			16 10 0.0
			17 10 0.01
			18 10 0.0
			19 10 0.0
            %%%% cycbot %%%%
			0 11 0.0
			1 11 0.01
			2 11 0.05
			3 11 0.10
			4 11 0.03
			5 11 0.0
			6 11 0.0
			7 11 0.0
			8 11 0.06
			9 11 0.27
			10 11 0.0
			11 11 0.45
			12 11 0.0
			13 11 0.0
			14 11 0.0
			15 11 0.0
			16 11 0.0
			17 11 0.01
			18 11 0.0
			19 11 0.0
            %%%% delfinject %%%%
			0 12 0.0
			1 12 0.02
			2 12 0.08
			3 12 0.07
			4 12 0.08
			5 12 0.02
			6 12 0.01
			7 12 0.0
			8 12 0.07
			9 12 0.04
			10 12 0.0
			11 12 0.08
			12 12 0.41
			13 12 0.06
			14 12 0.0
			15 12 0.02
			16 12 0.0
			17 12 0.01
			18 12 0.0
			19 12 0.02
            %%%% fakerean %%%%
			0 13 0.01
			1 13 0.02
			2 13 0.15
			3 13 0.07
			4 13 0.05
			5 13 0.01
			6 13 0.0
			7 13 0.01
			8 13 0.08
			9 13 0.16
			10 13 0.0
			11 13 0.18
			12 13 0.03
			13 13 0.2
			14 13 0.0
			15 13 0.01
			16 13 0.0
			17 13 0.01
			18 13 0.0
			19 13 0.01
            %%%% startpage %%%%
			0 14 0.0
			1 14 0.01
			2 14 0.01
			3 14 0.02
			4 14 0.0
			5 14 0.0
			6 14 0.0
			7 14 0.0
			8 14 0.01
			9 14 0.02
			10 14 0.0
			11 14 0.02
			12 14 0.01
			13 14 0.02
			14 14 0.83
			15 14 0.01
			16 14 0.0
			17 14 0.0
			18 14 0.0
			19 14 0.2
            %%%% agent %%%%
			0 15 0.0
			1 15 0.02
			2 15 0.06
			3 15 0.04
			4 15 0.03
			5 15 0.01
			6 15 0.0
			7 15 0.0
			8 15 0.01
			9 15 0.1
			10 15 0.0
			11 15 0.09
			12 15 0.03
			13 15 0.05
			14 15 0.26
			15 15 0.24
			16 15 0.0
			17 15 0.0
			18 15 0.0
			19 15 0.03
            %%%% ceeinject %%%%
			0 16 0.0
			1 16 0.01
			2 16 0.06
			3 16 0.05
			4 16 0.02
			5 16 0.02
			6 16 0.0
			7 16 0.01
			8 16 0.02
			9 16 0.02
			10 16 0.0
			11 16 0.02
			12 16 0.0
			13 16 0.0
			14 16 0.0
			15 16 0.01
			16 16 0.73
			17 16 0.01
			18 16 0.0
			19 16 0.02
            %%%% lolyda %%%%
			0 17 0.01
			1 17 0.0
			2 17 0.03
			3 17 0.02
			4 17 0.01
			5 17 0.0
			6 17 0.0
			7 17 0.0
			8 17 0.03
			9 17 0.0
			10 17 0.0
			11 17 0.0
			12 17 0.0
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0
			17 17 0.89
			18 17 0.0
			19 17 0.0
            %%%% rbot %%%%
			0 18 0.0
			1 18 0.01
			2 18 0.18
			3 18 0.11
			4 18 0.06
			5 18 0.02
			6 18 0.0
			7 18 0.0
			8 18 0.06
			9 18 0.29
			10 18 0.0
			11 18 0.23
			12 18 0.01
			13 18 0.01
			14 18 0.0
			15 18 0.0
			16 18 0.01
			17 18 0.01
			18 18 0.0
			19 18 0.01
            %%%% vobfus %%%%
			0 19 0.0
			1 19 0.01
			2 19 0.01
			3 19 0.01
			4 19 0.0
			5 19 0.0
			6 19 0.0
			7 19 0.0
			8 19 0.0
			9 19 0.0
			10 19 0.0
			11 19 0.01
			12 19 0.0
			13 19 0.0
			14 19 0.0
			15 19 0.01
			16 19 0.0
			17 19 0.0
			18 19 0.0
			19 19 0.94
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_no_embedding.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.315]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            %%%% hotbar %%%%
			0 0 0.22
			1 0 0.0
			2 0 0.02
			3 0 0.09
			4 0 0.25
			5 0 0.0
			6 0 0.0
			7 0 0.0
			8 0 0.0
			9 0 0.42
			10 0 0.0
			11 0 0.0
			12 0 0.0
			13 0 0.0
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.0
			18 0 0.0
			19 0 0.0
            %%%% renos %%%%
			0 1 0.15
			1 1 0.06
			2 1 0.01
			3 1 0.49
			4 1 0.08
			5 1 0.0
			6 1 0.0
			7 1 0.0
			8 1 0.0
			9 1 0.07
			10 1 0.0
			11 1 0.0
			12 1 0.01
			13 1 0.0
			14 1 0.04
			15 1 0.0
			16 1 0.0
			17 1 0.07
			18 1 0.0
			19 1 0.02
            %%%% vundo %%%%
			0 2 0.29
			1 2 0.0
			2 2 0.04
			3 2 0.35
			4 2 0.09
			5 2 0.0
			6 2 0.0
			7 2 0.0
			8 2 0.0
			9 2 0.15
			10 2 0.01
			11 2 0.0
			12 2 0.0
			13 2 0.0
			14 2 0.01
			15 2 0.0
			16 2 0.0
			17 2 0.04
			18 2 0.0
			19 2 0.01
            %%%% winwebsec %%%%
			0 3 0.08
			1 3 0.02
			2 3 0.01
			3 3 0.75
			4 3 0.03
			5 3 0.0
			6 3 0.0
			7 3 0.0
			8 3 0.0
			9 3 0.06
			10 3 0.0
			11 3 0.0
			12 3 0.0
			13 3 0.0
			14 3 0.03
			15 3 0.0
			16 3 0.0
			17 3 0.01
			18 3 0.0
			19 3 0.01
            %%%% zbot %%%%
			0 4 0.31
			1 4 0.0
			2 4 0.0
			3 4 0.15
			4 4 0.24
			5 4 0.0
			6 4 0.0
			7 4 0.0
			8 4 0.0
			9 4 0.2
			10 4 0.0
			11 4 0.0
			12 4 0.0
			13 4 0.0
			14 4 0.0
			15 4 0.0
			16 4 0.0
			17 4 0.0
			18 4 0.0
			19 4 0.10
            %%%% alureon %%%%
			0 5 0.25
			1 5 0.02
			2 5 0.03
			3 5 0.32
			4 5 0.13
			5 5 0.0
			6 5 0.01
			7 5 0.0
			8 5 0.0
			9 5 0.14
			10 5 0.0
			11 5 0.0
			12 5 0.01
			13 5 0.0
			14 5 0.03
			15 5 0.0
			16 5 0.0
			17 5 0.04
			18 5 0.0
			19 5 0.02
            %%%% bho %%%%
			0 6 0.02
			1 6 0.01
			2 6 0.01
			3 6 0.08
			4 6 0.0
			5 6 0.0
			6 6 0.87
			7 6 0.0
			8 6 0.0
			9 6 0.0
			10 6 0.0
			11 6 0.0
			12 6 0.0
			13 6 0.0
			14 6 0.0
			15 6 0.0
			16 6 0.0
			17 6 0.02
			18 6 0.0
			19 6 0.0
            %%%% obfuscator %%%%
			0 7 0.32
			1 7 0.01
			2 7 0.01
			3 7 0.20
			4 7 0.15
			5 7 0.0
			6 7 0.0
			7 7 0.0
			8 7 0.0
			9 7 0.20
			10 7 0.0
			11 7 0.0
			12 7 0.02
			13 7 0.0
			14 7 0.02
			15 7 0.0
			16 7 0.0
			17 7 0.04
			18 7 0.0
			19 7 0.04
            %%%% onlinegames %%%%
			0 8 0.35
			1 8 0.01
			2 8 0.03
			3 8 0.27
			4 8 0.09
			5 8 0.0
			6 8 0.01
			7 8 0.0
			8 8 0.0
			9 8 0.15
			10 8 0.0
			11 8 0.0
			12 8 0.01
			13 8 0.0
			14 8 0.03
			15 8 0.02
			16 8 0.0
			17 8 0.0
			18 8 0.0
			19 8 0.05
            %%%% zeroaccess %%%%
			0 9 0.49
			1 9 0.0
			2 9 0.02
			3 9 0.02
			4 9 0.06
			5 9 0.0
			6 9 0.0
			7 9 0.0
			8 9 0.0
			9 9 0.39
			10 9 0.0
			11 9 0.0
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0
			17 9 0.02
			18 9 0.0
			19 9 0.0
            %%%% adload %%%%
			0 10 0.0
			1 10 0.0
			2 10 0.01
			3 10 0.06
			4 10 0.0
			5 10 0.0
			6 10 0.0
			7 10 0.0
			8 10 0.0
			9 10 0.0
			10 10 0.93
			11 10 0.0
			12 10 0.0
			13 10 0.0
			14 10 0.0
			15 10 0.0
			16 10 0.0
			17 10 0.01
			18 10 0.0
			19 10 0.0
            %%%% cycbot %%%%
			0 11 0.32
			1 11 0.01
			2 11 0.04
			3 11 0.16
			4 11 0.24
			5 11 0.02
			6 11 0.0
			7 11 0.0
			8 11 0.0
			9 11 0.15
			10 11 0.0
			11 11 0.0
			12 11 0.0
			13 11 0.0
			14 11 0.01
			15 11 0.0
			16 11 0.0
			17 11 0.0
			18 11 0.0
			19 11 0.07
            %%%% delfinject %%%%
			0 12 0.11
			1 12 0.0
			2 12 0.01
			3 12 0.57
			4 12 0.03
			5 12 0.0
			6 12 0.01
			7 12 0.0
			8 12 0.0
			9 12 0.08
			10 12 0.01
			11 12 0.0
			12 12 0.10
			13 12 0.0
			14 12 0.05
			15 12 0.0
			16 12 0.0
			17 12 0.03
			18 12 0.0
			19 12 0.01
            %%%% fakerean %%%%
			0 13 0.26
			1 13 0.02
			2 13 0.02
			3 13 0.38
			4 13 0.06
			5 13 0.0
			6 13 0.0
			7 13 0.0
			8 13 0.0
			9 13 0.14
			10 13 0.0
			11 13 0.0
			12 13 0.03
			13 13 0.0
			14 13 0.05
			15 13 0.0
			16 13 0.0
			17 13 0.02
			18 13 0.0
			19 13 0.01
            %%%% startpage %%%%
			0 14 0.07
			1 14 0.0
			2 14 0.0
			3 14 0.13
			4 14 0.01
			5 14 0.0
			6 14 0.0
			7 14 0.0
			8 14 0.0
			9 14 0.02
			10 14 0.0
			11 14 0.0
			12 14 0.01
			13 14 0.0
			14 14 0.74
			15 14 0.0
			16 14 0.0
			17 14 0.01
			18 14 0.0
			19 14 0.0
            %%%% agent %%%%
			0 15 0.42
			1 15 0.0
			2 15 0.0
			3 15 0.10
			4 15 0.04
			5 15 0.0
			6 15 0.0
			7 15 0.0
			8 15 0.0
			9 15 0.09
			10 15 0.0
			11 15 0.0
			12 15 0.0
			13 15 0.0
			14 15 0.29
			15 15 0.0
			16 15 0.0
			17 15 0.03
			18 15 0.0
			19 15 0.04
            %%%% ceeinject %%%%
			0 16 0.43
			1 16 0.0
			2 16 0.02
			3 16 0.30
			4 16 0.06
			5 16 0.0
			6 16 0.0
			7 16 0.0
			8 16 0.0
			9 16 0.11
			10 16 0.0
			11 16 0.0
			12 16 0.0
			13 16 0.0
			14 16 0.05
			15 16 0.0
			16 16 0.0
			17 16 0.02
			18 16 0.0
			19 16 0.01
            %%%% lolyda %%%%
			0 17 0.09
			1 17 0.03
			2 17 0.01
			3 17 0.28
			4 17 0.04
			5 17 0.0
			6 17 0.0
			7 17 0.0
			8 17 0.0
			9 17 0.03
			10 17 0.01
			11 17 0.0
			12 17 0.09
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0
			17 17 0.43
			18 17 0.0
			19 17 0.0
            %%%% rbot %%%%
			0 18 0.49
			1 18 0.0
			2 18 0.01
			3 18 0.16
			4 18 0.10
			5 18 0.0
			6 18 0.0
			7 18 0.0
			8 18 0.0
			9 18 0.18
			10 18 0.0
			11 18 0.0
			12 18 0.01
			13 18 0.0
			14 18 0.02
			15 18 0.0
			16 18 0.0
			17 18 0.02
			18 18 0.0
			19 18 0.02
            %%%% vobfus %%%%
			0 19 0.02
			1 19 0.0
			2 19 0.0
			3 19 0.25
			4 19 0.03
			5 19 0.0
			6 19 0.0
			7 19 0.0
			8 19 0.0
			9 19 0.04
			10 19 0.0
			11 19 0.0
			12 19 0.0
			13 19 0.0
			14 19 0.01
			15 19 0.0
			16 19 0.0
			17 19 0.0
			18 19 0.0
			19 19 0.67
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_with_embedding.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=0.315]
    \begin{axis}[%colorbar/width=2.5mm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        xtick={0,...,19},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Hotbar,Renos,Vundo,Winwebsec,Zbot,Alureon,Bho,Obfuscator,Onlinegames,Zeroaccess,Adload,Cycbot,Delfinject,Fakerean,Startpage,Agent,Ceeinject,Lolyda,Rbot,Vobfus},
        ytick={0,...,19},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=20,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            %%%% hotbar %%%%
			0 0 0.59
			1 0 0.0
			2 0 0.21
			3 0 0.01
			4 0 0.0
			5 0 0.0
			6 0 0.06
			7 0 0.01
			8 0 0.01
			9 0 0.05
			10 0 0.0
			11 0 0.0
			12 0 0.02
			13 0 0.01
			14 0 0.0
			15 0 0.0
			16 0 0.0
			17 0 0.01
			18 0 0.0
			19 0 0.0
            %%%% renos %%%%
			0 1 0.05
			1 1 0.52
			2 1 0.13
			3 1 0.01
			4 1 0.06
			5 1 0.01
			6 1 0.0
			7 1 0.01
			8 1 0.02
			9 1 0.06
			10 1 0.01
			11 1 0.0
			12 1 0.03
			13 1 0.0
			14 1 0.05
			15 1 0.0
			16 1 0.0
			17 1 0.01
			18 1 0.0
			19 1 0.01
            %%%% vundo %%%%
			0 2 0.10
			1 2 0.02
			2 2 0.40
			3 2 0.11
			4 2 0.06
			5 2 0.02
			6 2 0.0
			7 2 0.02
			8 2 0.05
			9 2 0.11
			10 2 0.0
			11 2 0.01
			12 2 0.07
			13 2 0.01
			14 2 0.0
			15 2 0.0
			16 2 0.0
			17 2 0.0
			18 2 0.0
			19 2 0.01
            %%%% winwebsec %%%%
			0 3 0.03
			1 3 0.0
			2 3 0.08
			3 3 0.73
			4 3 0.01
			5 3 0.0
			6 3 0.0
			7 3 0.0
			8 3 0.0
			9 3 0.04
			10 3 0.0
			11 3 0.0
			12 3 0.08
			13 3 0.0
			14 3 0.0
			15 3 0.0
			16 3 0.0
			17 3 0.03
			18 3 0.0
			19 3 0.0
            %%%% zbot %%%%
			0 4 0.02
			1 4 0.0
			2 4 0.26
			3 4 0.02
			4 4 0.51
			5 4 0.0
			6 4 0.0
			7 4 0.06
			8 4 0.0
			9 4 0.01
			10 4 0.05
			11 4 0.0
			12 4 0.01
			13 4 0.0
			14 4 0.0
			15 4 0.0
			16 4 0.0
			17 4 0.02
			18 4 0.0
			19 4 0.03
            %%%% alureon %%%%
			0 5 0.10
			1 5 0.08
			2 5 0.32
			3 5 0.05
			4 5 0.08
			5 5 0.03
			6 5 0.0
			7 5 0.02
			8 5 0.06
			9 5 0.11
			10 5 0.04
			11 5 0.0
			12 5 0.09
			13 5 0.0
			14 5 0.01
			15 5 0.0
			16 5 0.0
			17 5 0.01
			18 5 0.0
			19 5 0.0
            %%%% bho %%%%
			0 6 0.0
			1 6 0.0
			2 6 0.01
			3 6 0.03
			4 6 0.01
			5 6 0.0
			6 6 0.84
			7 6 0.0
			8 6 0.02
			9 6 0.01
			10 6 0.05
			11 6 0.0
			12 6 0.02
			13 6 0.0
			14 6 0.0
			15 6 0.0
			16 6 0.0
			17 6 0.01
			18 6 0.0
			19 6 0.0
            %%%% obfuscator %%%%
			0 7 0.12
			1 7 0.06
			2 7 0.37
			3 7 0.05
			4 7 0.11
			5 7 0.02
			6 7 0.01
			7 7 0.03
			8 7 0.03
			9 7 0.13
			10 7 0.01
			11 7 0.01
			12 7 0.04
			13 7 0.0
			14 7 0.0
			15 7 0.0
			16 7 0.0
			17 7 0.0
			18 7 0.0
			19 7 0.01
            %%%% onlinegames %%%%
			0 8 0.13
			1 8 0.02
			2 8 0.29
			3 8 0.04
			4 8 0.01
			5 8 0.0
			6 8 0.01
			7 8 0.01
			8 8 0.39
			9 8 0.07
			10 8 0.0
			11 8 0.0
			12 8 0.02
			13 8 0.0
			14 8 0.01
			15 8 0.0
			16 8 0.0
			17 8 0.0
			18 8 0.0
			19 8 0.0
            %%%% zeroaccess %%%%
			0 9 0.12
			1 9 0.10
			2 9 0.49
			3 9 0.01
			4 9 0.0
			5 9 0.0
			6 9 0.0
			7 9 0.02
			8 9 0.01
			9 9 0.24
			10 9 0.0
			11 9 0.0
			12 9 0.0
			13 9 0.0
			14 9 0.0
			15 9 0.0
			16 9 0.0
			17 9 0.0
			18 9 0.0
			19 9 0.0
            %%%% adload %%%%
			0 10 0.0
			1 10 0.03
			2 10 0.01
			3 10 0.01
			4 10 0.0
			5 10 0.0
			6 10 0.0
			7 10 0.0
			8 10 0.0
			9 10 0.0
			10 10 0.94
			11 10 0.0
			12 10 0.0
			13 10 0.0
			14 10 0.0
			15 10 0.0
			16 10 0.0
			17 10 0.0
			18 10 0.0
			19 10 0.0
            %%%% cycbot %%%%
			0 11 0.10
			1 11 0.01
			2 11 0.36
			3 11 0.02
			4 11 0.32
			5 11 0.04
			6 11 0.0
			7 11 0.02
			8 11 0.01
			9 11 0.10
			10 11 0.0
			11 11 0.01
			12 11 0.01
			13 11 0.0
			14 11 0.0
			15 11 0.0
			16 11 0.0
			17 11 0.0
			18 11 0.0
			19 11 0.0
            %%%% delfinject %%%%
			0 12 0.02
			1 12 0.02
			2 12 0.15
			3 12 0.02
			4 12 0.01
			5 12 0.0
			6 12 0.01
			7 12 0.01
			8 12 0.02
			9 12 0.04
			10 12 0.02
			11 12 0.0
			12 12 0.65
			13 12 0.0
			14 12 0.0
			15 12 0.0
			16 12 0.0
			17 12 0.02
			18 12 0.0
			19 12 0.0
            %%%% fakerean %%%%
			0 13 0.07
			1 13 0.02
			2 13 0.23
			3 13 0.38
			4 13 0.02
			5 13 0.01
			6 13 0.0
			7 13 0.01
			8 13 0.05
			9 13 0.10
			10 13 0.0
			11 13 0.0
			12 13 0.06
			13 13 0.03
			14 13 0.0
			15 13 0.0
			16 13 0.0
			17 13 0.01
			18 13 0.0
			19 13 0.0
            %%%% startpage %%%%
			0 14 0.01
			1 14 0.0
			2 14 0.06
			3 14 0.02
			4 14 0.01
			5 14 0.0
			6 14 0.0
			7 14 0.0
			8 14 0.01
			9 14 0.02
			10 14 0.01
			11 14 0.0
			12 14 0.03
			13 14 0.0
			14 14 0.82
			15 14 0.0
			16 14 0.0
			17 14 0.0
			18 14 0.0
			19 14 0.0
            %%%% agent %%%%
			0 15 0.05
			1 15 0.02
			2 15 0.34
			3 15 0.08
			4 15 0.05
			5 15 0.0
			6 15 0.0
			7 15 0.01
			8 15 0.08
			9 15 0.06
			10 15 0.0
			11 15 0.0
			12 15 0.04
			13 15 0.0
			14 15 0.27
			15 15 0.0
			16 15 0.0
			17 15 0.0
			18 15 0.0
			19 15 0.0
            %%%% ceeinject %%%%
			0 16 0.09
			1 16 0.14
			2 16 0.37
			3 16 0.05
			4 16 0.01
			5 16 0.03
			6 16 0.0
			7 16 0.02
			8 16 0.03
			9 16 0.15
			10 16 0.01
			11 16 0.0
			12 16 0.05
			13 16 0.0
			14 16 0.0
			15 16 0.0
			16 16 0.04
			17 16 0.01
			18 16 0.0
			19 16 0.0
            %%%% lolyda %%%%
			0 17 0.02
			1 17 0.0
			2 17 0.09
			3 17 0.0
			4 17 0.0
			5 17 0.0
			6 17 0.0
			7 17 0.0
			8 17 0.07
			9 17 0.04
			10 17 0.0
			11 17 0.0
			12 17 0.0
			13 17 0.0
			14 17 0.0
			15 17 0.0
			16 17 0.0
			17 17 0.77
			18 17 0.0
			19 17 0.0
            %%%% rbot %%%%
			0 18 0.14
			1 18 0.02
			2 18 0.44
			3 18 0.04
			4 18 0.02
			5 18 0.01
			6 18 0.0
			7 18 0.02
			8 18 0.09
			9 18 0.16
			10 18 0.0
			11 18 0.0
			12 18 0.03
			13 18 0.0
			14 18 0.0
			15 18 0.0
			16 18 0.0
			17 18 0.01
			18 18 0.0
			19 18 0.0
            %%%% vobfus %%%%
			0 19 0.01
			1 19 0.01
			2 19 0.03
			3 19 0.0
			4 19 0.04
			5 19 0.0
			6 19 0.0
			7 19 0.0
			8 19 0.0
			9 19 0.01
			10 19 0.0
			11 19 0.03
			12 19 0.02
			13 19 0.0
			14 19 0.0
			15 19 0.0
			16 19 0.0
			17 19 0.0
			18 19 0.0
			19 19 0.85
       };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}

